Environmentally-friendly GR(1) Synthesis

Many problems in reactive synthesis are stated using two formulas ---an environment assumption and a system guarantee--- and ask for an implementation that satisfies the guarantee in environments that satisfy their assumption. Reactive synthesis tools often produce strategies that formally satisfy such specifications by actively preventing an environment assumption from holding. While formally correct, such strategies do not capture the intention of the designer. We introduce an additional requirement in reactive synthesis, non-conflictingness, which asks that a system strategy should always allow the environment to fulfill its liveness requirements. We give an algorithm for solving GR(1) synthesis that produces non-conflicting strategies. Our algorithm is given by a 4-nested fixed point in the $\mu$-calculus, in contrast to the usual 3-nested fixed point for GR(1). Our algorithm ensures that, in every environment that satisfies its assumptions on its own, traces of the resulting implementation satisfy both the assumptions and the guarantees. In addition, the asymptotic complexity of our algorithm is the same as that of the usual GR(1) solution. We have implemented our algorithm and show how its performance compares to the usual GR(1) synthesis algorithm.

==> figures/fig_automaton_ranking.tex <==
     \begin{tikzpicture}[auto,scale=1.5]
     
          \node (init) at (-0.5,0) {};
          \node[mystate,fill=black!15] (q0) at (0,0) {$q_0$};
          \node[draw,mysquare] (q1) at (2,0) {$q_1$};        
          \node[mystate] (q2) at (2.75,-0.75) {$q_2$};
          \node[draw,mysquare] (q3) at (3.75,-0.75) {$q_3$};
          \node[draw,fmysquare,fill=black!15] (q4) at (2,-1.5) {$q_4$};
          \node[mystate,fill=black!15] (q5) at (0.75,-1.5) {$q_5$};
          \node[draw,mysquare] (q6) at (0,-0.75) {$q_6$};
          \node[mystate,fill=black!15] (q7) at (-1,-0.75) {$q_7$};
          \node[mystate] (q8) at (2.75,0.75) {$q_8$};
          \node[draw,mysquare] (q9) at (3.75,0.75) {$q_9$};
          
          \begin{tiny}
%           \node (init) at (-0.5c,0) {};
          \node (q0a) at (0.2,0.3) {$2,1$};
          \node (q1a) at (2.25,0.25) {$1,3$};        
          \node (q2a) at (2.95,-0.45) {$1,2$};
          \node (q3a) at (3.95,-0.5) {$1,3$};
          \node (q4a) at (2.2,-1.2) {$1,1$};
          \node (q5a) at (0.95,-1.2) {$3,1$};
          \node (q6a) at (0.2,-0.5) {$2,2$};
          \node (q7a) at (-0.8,-0.45) {$3,1$};
%           \node (q8a) at (2.75,0.75) {};
%           \node (q9a) at (3.75,0.75) {$q_9$};
          \end{tiny}
          
          \begin{tiny}
%           \node (init) at (-0.5c,0) {};
          \node (q0b) at (0.2,-0.3) {$2$};
          \node (q1b) at (2.25,-0.3) {$1$};        
          \node (q2b) at (2.95,-1.05) {$1$};
          \node (q3b) at (3.95,-1.05) {$1$};
          \node (q4b) at (2.2,-1.8) {$1$};
          \node (q5b) at (0.95,-1.8) {$3$};
          \node (q6b) at (0.2,-1.05) {$2$};
          \node (q7b) at (-0.8,-1.05) {$3$};
          \node (q8b) at (2.95,0.45) {$1$};
          \node (q9b) at (3.95,0.45) {$1$};
          \end{tiny}
          

\SFSAutomatEdge{init}{}{q0}{semithick}{}  
\SFSAutomatEdge{q0}{}{q1}{}{}  
\SFSAutomatEdge{q1}{}{q8}{bend left}{}
\SFSAutomatEdge{q1}{}{q2}{bend right}{}
\SFSAutomatEdge{q8}{}{q9}{bend left}{}
\SFSAutomatEdge{q9}{}{q8}{bend left}{}
\SFSAutomatEdge{q2}{}{q3}{bend left}{} 
\SFSAutomatEdge{q3}{}{q2}{bend left}{} 
\SFSAutomatEdge{q2}{}{q4}{bend left}{}
\SFSAutomatEdge{q4}{}{q5}{}{}
\SFSAutomatEdge{q5}{}{q6}{bend left}{}
\SFSAutomatEdge{q6}{}{q7}{bend left}{}
\SFSAutomatEdge{q7}{}{q6}{bend left}{}
\SFSAutomatEdge{q6}{}{q0}{}{}


     \end{tikzpicture}

==> figures/fig_automaton_ranking_full.tex <==
     \begin{tikzpicture}[auto,scale=1.5]
     
          \node (init) at (-0.5,0) {};
          \node[mystate,fill=black!15] (q0) at (0,0) {$q_0$};
          \node[draw,mysquare] (q1) at (2,0) {$q_1$};        
          \node[mystate] (q2) at (2.75,-0.75) {$q_2$};
          \node[draw,mysquare] (q3) at (3.75,-0.75) {$q_3$};
          \node[draw,fmysquare] (q4) at (2,-1.5) {$q_4$};
          \node[mystate,fill=black!15] (q5) at (0.75,-1.5) {$q_5$};
          \node[draw,mysquare] (q6) at (0,-0.75) {$q_6$};
          \node[mystate,fill=black!55] (q7) at (-1,-0.75) {$q_7$};
          \node[mystate] (q8) at (2.75,0.75) {$q_8$};
          \node[draw,fmysquare,fill=black!55] (q9) at (3.75,0.75) {$q_9$};
           \node[draw,mysquare] (q10) at (0.75,1.5) {$q_{10}$};
           \node[draw,mysquare,dotted,black!35] (q11) at (1.25,0.75) {$q_{11}$};
          
          \begin{tiny}
%           \node (init) at (-0.5c,0) {};
          \node (q0a) at (0.35,0.25) {$1124$};
          \node (q1a) at (2.25,0.25) {$11\hspace{-1.5}\cdot\hspace{-1.5}3$};        
          \node (q2a) at (2.95,-0.45) {$11\hspace{-1.5}\cdot\hspace{-1.5}2$};
          \node (q3a) at (3.95,-0.5) {$11\hspace{-1.5}\cdot\hspace{-1.5}3$};
          \node (q4a) at (2.2,-1.2) {$11\hspace{-1.5}\cdot\hspace{-1.5}1$};
          \node (q5a) at (0.95,-1.2) {$1126$};
          \node (q6a) at (0.2,-0.5) {$1125$};
          \node (q7a) at (-0.8,-0.45) {$12\hspace{-1.5}\cdot\hspace{-1.5}1$};
          \node (q8a) at (2.95,1.05) {$1212$};
          \node (q9a) at (3.95,1.05) {$1213$};
          \node (q10a) at (0.95,1.8) {$1125$};
%           \node (q11a) at (1.45,1.05) {$1111$};
          \end{tiny}
          
          \begin{tiny}
          \node (q4b) at (2.2,-1.85) {$\FGa{1}$};
          \node (q9b) at (3.95,0.4) {$\FGa{2}$};
          \end{tiny}
          

\SFSAutomatEdge{init}{}{q0}{semithick}{}  
\SFSAutomatEdge{q0}{}{q1}{}{}  
\SFSAutomatEdge{q1}{}{q8}{bend left,dashed}{}
\SFSAutomatEdge{q1}{}{q2}{bend right}{}
\SFSAutomatEdge{q8}{}{q9}{bend left}{}
\SFSAutomatEdge{q9}{}{q8}{bend left}{}
\SFSAutomatEdge{q2}{}{q3}{bend left}{} 
\SFSAutomatEdge{q3}{}{q2}{bend left}{} 
\SFSAutomatEdge{q2}{}{q4}{bend left}{}
\SFSAutomatEdge{q4}{}{q5}{}{}
\SFSAutomatEdge{q5}{}{q6}{bend left}{}
\SFSAutomatEdge{q6}{}{q7}{bend left}{}
\SFSAutomatEdge{q7}{}{q6}{bend left}{}
\SFSAutomatEdge{q6}{}{q0}{}{}
\SFSAutomatEdge{q8}{}{q10}{bend right}{}
\SFSAutomatEdge{q10}{}{q0}{bend right}{}

\SFSAutomatEdge{q0}{}{q11}{dotted, bend left,black!35}{}
\SFSAutomatEdge{q11}{}{q8}{dotted,black!35}{}



     \end{tikzpicture}

==> figures/fig_automaton_ranking_full_new.tex <==
     \begin{tikzpicture}[auto,yscale=1,xscale=1.5]
     
          \node (init) at (-0.5,0) {};
          \node[mystate] (q0) at (0,0) {$q_0$};
          \node[draw,mysquare] (q1) at (3,0) {$q_1$};        
          \node[mystate] (q2) at (4,-1) {$q_2$};
          \node[draw,fmysquare,fill=black!15] (q3) at (3,-1) {$q_3$};
          \node[mystate,fill=black!15] (q4) at (2,-1) {$q_4$};
          \node[draw,mysquare] (q5) at (1,-1) {$q_5$};
          \node[draw,mysquare] (q6) at (3,-2) {$q_6$};
          \node[mystate,fill=black!55] (q7) at (2,-2) {$q_7$};
          \node[draw,fmysquare,fill=black!55] (q8) at (1,-2) {$q_8$};
          \node[mystate,fill=black!55] (q9) at (4,1) {$q_9$};
           \node[draw,fmysquare,fill=black!55] (q10) at (2,1) {$q_{10}$};
          
          \begin{tiny}
          \node (q0a) at (0.4,0.4) {$1114$};
          \node (q1a) at (3.4,0.4) {$1113$};        
          \node (q2a) at (4.4,-0.6) {$1112$};
          \node (q3a) at (3.4,-0.6) {$11\hspace{-1.5pt}\cdot\hspace{-1.5pt}1$};
          \node (q4a) at (2.4,-0.6) {$12\hspace{-1.5pt}\cdot\hspace{-1.5pt}1$};
          \node (q5a) at (1.4,-0.6) {$1115$};
          \node (q6a) at (3.4,-1.6) {$1117$};
          \node (q7a) at (2.4,-1.6) {$1116$};
          \node (q8a) at (1.4,-1.6) {$1115$};
          \node (q9a) at (4.4,1.4) {$1116$};
          \node (q10a) at (2.4,1.4) {$1115$};
          \end{tiny}
          
          \begin{tiny}
             \node (q0a) at (0.4,0.25) {$2114$};
             \node (q1a) at (3.4,0.25) {$2113$};        
          \node (q2a) at (4.4,-0.75) {$22\hspace{-1.5pt}\cdot\hspace{-1.5pt}2$};
          \node (q3a) at (3.4,-0.75) {$22\hspace{-1.5pt}\cdot\hspace{-1.5pt}2$};
          \node (q4a) at (2.4,-0.75) {$22\hspace{-1.5pt}\cdot\hspace{-1.5pt}1$};
          \node (q5a) at (1.4,-0.75) {$2115$};
          \node (q6a) at (3.4,-1.75) {$2113$};
          \node (q7a) at (2.4,-1.75) {$2112$};
          \node (q8a) at (1.4,-1.75) {$21\hspace{-1.5pt}\cdot\hspace{-1.5pt}1$};
          \node (q9a) at (4.4,1.25) {$2112$};
          \node (q10a) at (2.4,1.25) {$21\hspace{-1.5pt}\cdot\hspace{-1.5pt}1$};
          \end{tiny}

%           
%           \begin{tiny}
%           \node (q4b) at (2.2,-1.85) {$\FGa{1}$};
%           \node (q9b) at (3.95,0.4) {$\FGa{2}$};
%           \end{tiny}
          

\SFSAutomatEdge{init}{}{q0}{semithick}{}  
\SFSAutomatEdge{q0}{}{q1}{}{} 
\SFSAutomatEdge{q1}{}{q2}{bend left}{}
\SFSAutomatEdge{q1}{}{q9}{bend right}{}
\SFSAutomatEdge{q2}{}{q3}{}{}
\SFSAutomatEdge{q2}{}{q6}{bend left}{}
\SFSAutomatEdge{q3}{}{q4}{}{} 
\SFSAutomatEdge{q4}{}{q5}{}{}
\SFSAutomatEdge{q5}{}{q0}{bend left}{}
\SFSAutomatEdge{q6}{}{q7}{}{}
\SFSAutomatEdge{q7}{}{q8}{}{}
\SFSAutomatEdge{q8}{}{q0}{bend left}{}
\SFSAutomatEdge{q9}{}{q10}{}{}
\SFSAutomatEdge{q10}{}{q0.north}{bend right}{} 

% \SFSAutomatEdge{q1}{}{q8}{bend left,dashed}{}
% \SFSAutomatEdge{q1}{}{q2}{bend right}{}
% \SFSAutomatEdge{q8}{}{q9}{bend left}{}
% \SFSAutomatEdge{q9}{}{q8}{bend left}{}
% \SFSAutomatEdge{q2}{}{q3}{bend left}{} 
% \SFSAutomatEdge{q3}{}{q2}{bend left}{} 
% \SFSAutomatEdge{q2}{}{q4}{bend left}{}
% \SFSAutomatEdge{q4}{}{q5}{}{}
% \SFSAutomatEdge{q5}{}{q6}{bend left}{}
% \SFSAutomatEdge{q6}{}{q7}{bend left}{}
% \SFSAutomatEdge{q7}{}{q6}{bend left}{}
% \SFSAutomatEdge{q6}{}{q0}{}{}
% \SFSAutomatEdge{q8}{}{q10}{bend right}{}
% \SFSAutomatEdge{q10}{}{q0}{bend right}{}
% 
% \SFSAutomatEdge{q0}{}{q11}{dotted, bend left,black!35}{}
% \SFSAutomatEdge{q11}{}{q8}{dotted,black!35}{}



     \end{tikzpicture}

==> figures/fig_branching_time_property.tex <==
\begin{tikzpicture}[auto,scale=1]
     
	    \node (init) at (-1,0) {};
	    \node[mystate] (q0) at (0,0) {$q_0$};
	    \node[draw,mysquare] (q1) at (1,0) {$q_1$};        
	    \node[mystate] (q2) at (2,0) {$q_2$};
	    \node[draw,mysquare] (q3) at (3,0) {$q_3$};        
	    \node[mystate] (q4) at (4,0) {$q_4$};
          \node[draw,mysquare, fill=black!15] (q5) at (3,1) {$q_5$};
          
%           \node (init2) at (-3.5,0) {};
%           \node[mystate,fill=black!15] (q4) at (4,0) {$q_0$};
%           \node[draw,mysquare] (q5) at (5,0) {$q_1$};        
%           \node[mystate] (q6) at (6,0) {$q_2$};
%           \node[draw,mysquare] (q7) at (5,0.75) {$q_3$};
%           \node[mystate] (q8) at (6,0.75) {$q_4$};
%           
%           
%           
% 
\SFSAutomatEdge{init}{}{q0}{semithick}{}  
\SFSAutomatEdge{q0}{}{q1}{}{}  
\SFSAutomatEdge{q1}{}{q2}{}{}
\SFSAutomatEdge{q2}{}{q3}{}{}  
\SFSAutomatEdge{q3}{}{q4}{}{}
\SFSAutomatEdge{q4}{}{q2}{bend left}{}
\SFSAutomatEdge{q2}{}{q5}{bend left}{}
\SFSAutomatEdge{q5}{}{q4}{bend left}{}

     \end{tikzpicture}
     \hspace{1cm}
     \begin{tikzpicture}[auto,scale=1]
     
          \node (init) at (-1,0) {};
          \node[mystate] (q0) at (0,0) {$q_0$};
          \node[draw,mysquare] (q1) at (1,0) {$q_1$};        
          \node[mystate] (q2) at (2,0) {$q_2$};
          \node[draw,mysquare] (q3) at (3,0) {$q_3$};        
          \node[mystate] (q4) at (4,0) {$q_4$};
           \node[draw,mysquare, fill=black!15] (q5) at (3,1) {$q_5$};
          
%           
%           
%           
% 
\SFSAutomatEdge{init}{}{q0}{semithick}{}  
\SFSAutomatEdge{q0}{}{q1}{}{}  
\SFSAutomatEdge{q1}{}{q2}{}{}
\SFSAutomatEdge{q2}{}{q3}{}{}  
\SFSAutomatEdge{q3}{}{q4}{}{}
\SFSAutomatEdge{q4}{}{q2}{bend left}{}
% \SFSAutomatEdge{q0}{}{q5}{bend left}{}
% \SFSAutomatEdge{q5}{}{q0}{bend left}{}
     \end{tikzpicture}

==> figures/fig_maze_3x2_3FP.tex <==
 \begin{tikzpicture}
 \begin{footnotesize}
 
 \def\h{0} \def\hm{3} \def\ha{0.3} 
 \def\v{0} \def\vm{2} \def\va{0.3}
 
 \def\nodesepx{1.5}
 \def\nodesepy{0.9}
 
 \def\wa{1.2pt}
 \def\radius{0.19cm}
 
 
  % goals obstacle
 \fill [black!15] (\h+\nodesepx,\v) rectangle (\h+\nodesepx+\ha,\v+\va);
 \fill [black!15] (\h+\nodesepx+2*\ha,\v+\va) rectangle (\h+\nodesepx+3*\ha,\v+2*\va); 
 % goals robot
 \fill [black!55] (\h+\nodesepx+2*\ha,\v) rectangle (\h+\nodesepx+3*\ha,\v+\va);
 \fill [black!55] (\h+\nodesepx,\v+\va) rectangle (\h+\nodesepx+\ha,\v+2*\va); 
 
 % marking initial state
  \node  (a) at (\h+\nodesepx+0.5*\hm*\ha,\v+\vm*\va) {};
  \node  (b) at (\h+\nodesepx+0.5*\hm*\ha,\v+\vm*\va+2*\va) {};
  \path[->](b) edge[line width=\wa] node[] {} (a);
 
%drawing pogress states
%%%%%%%%%%%%%%%%%%%%%%%%%
 
\foreach \nodex/\nodey/\obsx/\obsy/\robx/\roby in {1/0/0/0/2/0,3/0/1/1/1/0,0/0/0/0/1/0} {
 
%    % goals obstacle
%  \fill [black!15] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+\ha,\v-\nodesepy*\nodey+\va);
%  \fill [black!15] (\h+\nodesepx*\nodex+2*\ha,\v-\nodesepy*\nodey+\va) rectangle (\h+\nodesepx*\nodex+3*\ha,\v-\nodesepy*\nodey+2*\va); 
%  % goals robot
%  \fill [black!40] (\h+\nodesepx*\nodex+2*\ha,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+3*\ha,\v-\nodesepy*\nodey+\va);
%  \fill [black!40] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey+\va) rectangle (\h+\nodesepx*\nodex+\ha,\v-\nodesepy*\nodey+2*\va); 
 
 % boundary
  \draw [line width=\wa] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % grid
 \draw [step=\ha,line width=0.1pt] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) grid (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % horizontal walls
   \foreach \y/\xi/\xa in {1/0/1,1/2/\hm} {
 \draw [line width=\wa] (\h+\nodesepx*\nodex+\xi*\ha,\v-\nodesepy*\nodey+\y*\va) -- (\h+\nodesepx*\nodex+\xa*\ha,\v-\nodesepy*\nodey+\y*\va);
 }

 
 % obstactle
 \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,line width=1pt] at (\h+\nodesepx*\nodex+\obsx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\obsy*\va+0.5*\va) {};

 % robot,
 \node [draw, rectangle,minimum width=\radius,minimum height=\radius, anchor=center,inner sep=0pt,line width=1pt] at (\h+\nodesepx*\nodex+\robx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\roby*\va+0.5*\va) {};
 
 % label
%  \node (lab) at (\h+\nodesepx*\nodex+0.5*\hm*\ha,\v-\nodesepy*\nodey-0.3*\vm*\va) {\small $q_{\nodex}$};
  }
  
  
 % drawing looping states 
 %%%%%%%%%%%%%%%%%%%%%%%%%
  
\foreach \nodex/\nodey/\obsx/\obsy/\obsxb/\obsyb/\robx/\roby in {2/0/0/0/1/0/2/0,4/0/1/0/2/0/0/0} {
 
 % boundary
  \draw [line width=\wa] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % grid
 \draw [step=\ha,line width=0.1pt] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) grid (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % horizontal walls
   \foreach \y/\xi/\xa in {1/0/1,1/2/\hm} {
 \draw [line width=\wa] (\h+\nodesepx*\nodex+\xi*\ha,\v-\nodesepy*\nodey+\y*\va) -- (\h+\nodesepx*\nodex+\xa*\ha,\v-\nodesepy*\nodey+\y*\va);
 }
 % obstactle maybe
 \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,dotted,line width=1pt] at (\h+\nodesepx*\nodex+\obsx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\obsy*\va+0.5*\va) {};
  % obstactle maybe b
 \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,dotted,line width=1pt] at (\h+\nodesepx*\nodex+\obsxb*\ha+0.5*\ha,\v-\nodesepy*\nodey+\obsyb*\va+0.5*\va) {};

 % robot
 \node [draw, rectangle,minimum width=\radius,minimum height=\radius, anchor=center,inner sep=0pt,line width=1pt] at (\h+\nodesepx*\nodex+\robx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\roby*\va+0.5*\va) {};
  
  \node (help) at (\h+\nodesepx*\nodex+0.5*\hm*\ha,\v-\nodesepy*\nodey+\vm*\va) {};
  \path[->](help) edge[loop above,line width=1pt] node[] {} (help);
  
   % label
%  \node (lab) at (\h+\nodesepx*\nodex+0.5*\hm*\ha,\v-\nodesepy*\nodey-0.3*\vm*\va) {\small$q_{\nodex}$};
  }
  
  \def\nodex{4} 
  \foreach \obsx in {0,...,2} {
  \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,dotted,line width=1pt] at (\h+\nodesepx*\nodex+\obsx*\ha+0.5*\ha,\v+1*\va+0.5*\va) {};
  }
  
  \foreach \a/\b in {0/4,1/0,2/1,3/2,4/3} {
  \node (lab) at (\h+\nodesepx*\a+0.5*\hm*\ha,\v-0.3*\vm*\va) {\small$q_{\b}$};
  }
  
  % drawing remaining transitions
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\arc{0.5}
  \def\arcsep{0.05}
  
  \foreach \nodex in {2,...,4} {
  \node [inner sep=0pt] (a) at (\h+\nodesepx*\nodex-\arc-\arcsep,\v+\va) {};
  \node [inner sep=0pt] (b) at (\h+\nodesepx*\nodex-\arcsep,\v+\va) {};  
    \path[->] (a) edge[line width=1pt] node[] {} (b);
  }
  
    \node [inner sep=0pt] (a) at (\h+\nodesepx-\arc-\arcsep,\v+\va) {};
  \node [inner sep=0pt] (b) at (\h+\nodesepx-\arcsep,\v+\va) {};  
    \path[->] (b) edge[line width=1pt] node[] {} (a);
  
%   \node [inner sep=0pt] (a) at (\h+\hm*\ha-0.05,\v-0.05) {};
%   \node [inner sep=0pt] (b) at (\h+\hm*\ha-0.05,\v-0.4) {};
%   \node [inner sep=0pt] (c) at (\h+\nodesepx*4+0.25,\v-0.4) {};
%   \node [inner sep=0pt] (d) at (\h+\nodesepx*4+0.25,\v+\va) {};  
%   \node [inner sep=0pt] (e) at (\h+\nodesepx*5-\arcsep,\v+\va) {};
% %   \path[-] (a) edge[line width=1pt] node[] {} (b);
% %   \path[-] (b) edge[line width=1pt] node[] {} (c);
%   \path[->] (d) edge[line width=1pt] node[] {} (e);
%   \draw[line width=1pt] (c) -| (a) (b) -| (d) (c) |- (e);
  
  % selfloop at note q5
    \node (help) at (\h+\nodesepx*0+0.5*\hm*\ha,\v+\vm*\va) {};
  \path[->](help) edge[loop above,line width=1pt] node[] {} (help);
  
  \end{footnotesize}
 \end{tikzpicture}


==> figures/fig_maze_3x2_4FP.tex <==
 \begin{tikzpicture}
 \begin{footnotesize}
 
 \def\h{0} \def\hm{3} \def\ha{0.3} 
 \def\v{0} \def\vm{2} \def\va{0.3}
 
 \def\nodesepx{1.2}
 \def\nodesepy{0.9}
 
 \def\wa{1.2pt}
 \def\radius{0.19cm}
 
 
  % goals obstacle
 \fill [black!15] (\h,\v) rectangle (\h+\ha,\v+\va);
 \fill [black!15] (\h+2*\ha,\v+\va) rectangle (\h+3*\ha,\v+2*\va); 
 % goals robot
 \fill [black!55] (\h+2*\ha,\v) rectangle (\h+3*\ha,\v+\va);
 \fill [black!55] (\h,\v+\va) rectangle (\h+\ha,\v+2*\va); 
 
  % marking initial state
  \node  (a) at (\h+0.5*\hm*\ha,\v+\vm*\va) {};
  \node  (b) at (\h+0.5*\hm*\ha,\v+\vm*\va+2*\va) {};
  \path[->](b) edge[line width=\wa] node[] {} (a);
 
%drawing pogress states
%%%%%%%%%%%%%%%%%%%%%%%%%
 
\foreach \nodex/\nodey/\obsx/\obsy/\robx/\roby in {0/0/0/0/2/0,2/0/1/1/1/0,4/0/2/1/1/1,5/0/2/1/0/1,7/0/1/0/1/1,9/0/0/0/1/0} {
 
%    % goals obstacle
%  \fill [black!15] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+\ha,\v-\nodesepy*\nodey+\va);
%  \fill [black!15] (\h+\nodesepx*\nodex+2*\ha,\v-\nodesepy*\nodey+\va) rectangle (\h+\nodesepx*\nodex+3*\ha,\v-\nodesepy*\nodey+2*\va); 
%  % goals robot
%  \fill [black!40] (\h+\nodesepx*\nodex+2*\ha,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+3*\ha,\v-\nodesepy*\nodey+\va);
%  \fill [black!40] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey+\va) rectangle (\h+\nodesepx*\nodex+\ha,\v-\nodesepy*\nodey+2*\va); 
 
 % boundary
  \draw [line width=\wa] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % grid
 \draw [step=\ha,line width=0.1pt] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) grid (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % horizontal walls
   \foreach \y/\xi/\xa in {1/0/1,1/2/\hm} {
 \draw [line width=\wa] (\h+\nodesepx*\nodex+\xi*\ha,\v-\nodesepy*\nodey+\y*\va) -- (\h+\nodesepx*\nodex+\xa*\ha,\v-\nodesepy*\nodey+\y*\va);
 }

 
 % obstactle
 \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,line width=1pt] at (\h+\nodesepx*\nodex+\obsx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\obsy*\va+0.5*\va) {};

 % robot,
 \node [draw, rectangle,minimum width=\radius,minimum height=\radius, anchor=center,inner sep=0pt,line width=1pt] at (\h+\nodesepx*\nodex+\robx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\roby*\va+0.5*\va) {};
 
 % label
 \node (lab) at (\h+\nodesepx*\nodex+0.5*\hm*\ha,\v-\nodesepy*\nodey-0.3*\vm*\va) {\small $q_{\nodex}$};
  }
  
  
 % drawing looping states 
 %%%%%%%%%%%%%%%%%%%%%%%%%
  
\foreach \nodex/\nodey/\obsx/\obsy/\obsxb/\obsyb/\robx/\roby in {1/0/0/0/1/0/2/0,3/0/0/1/1/1/1/0,6/0/1/1/2/1/0/1,8/0/1/0/2/0/1/1} {
 
 % boundary
  \draw [line width=\wa] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) rectangle (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % grid
 \draw [step=\ha,line width=0.1pt] (\h+\nodesepx*\nodex,\v-\nodesepy*\nodey) grid (\h+\nodesepx*\nodex+\ha*\hm,\v-\nodesepy*\nodey+\va*\vm);
  % horizontal walls
   \foreach \y/\xi/\xa in {1/0/1,1/2/\hm} {
 \draw [line width=\wa] (\h+\nodesepx*\nodex+\xi*\ha,\v-\nodesepy*\nodey+\y*\va) -- (\h+\nodesepx*\nodex+\xa*\ha,\v-\nodesepy*\nodey+\y*\va);
 }
 % obstactle maybe
 \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,dotted,line width=1pt] at (\h+\nodesepx*\nodex+\obsx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\obsy*\va+0.5*\va) {};
  % obstactle maybe b
 \node [draw, circle,minimum size=\radius, anchor=center,inner sep=0pt,dotted,line width=1pt] at (\h+\nodesepx*\nodex+\obsxb*\ha+0.5*\ha,\v-\nodesepy*\nodey+\obsyb*\va+0.5*\va) {};

 % robot
 \node [draw, rectangle,minimum width=\radius,minimum height=\radius, anchor=center,inner sep=0pt,line width=1pt] at (\h+\nodesepx*\nodex+\robx*\ha+0.5*\ha,\v-\nodesepy*\nodey+\roby*\va+0.5*\va) {};
  
  \node (help) at (\h+\nodesepx*\nodex+0.5*\hm*\ha,\v-\nodesepy*\nodey+\vm*\va) {};
  \path[->](help) edge[loop above,line width=1pt] node[] {} (help);
  
   % label
 \node (lab) at (\h+\nodesepx*\nodex+0.5*\hm*\ha,\v-\nodesepy*\nodey-0.3*\vm*\va) {\small$q_{\nodex}$};
  }
  
  
  % drawing remaining transitions
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\arc{0.2}
  \def\arcsep{0.05}
  
  \foreach \nodex in {1,...,9} {
  \node [inner sep=0pt] (a) at (\h+\nodesepx*\nodex-\arc-\arcsep,\v+\va) {};
  \node [inner sep=0pt] (b) at (\h+\nodesepx*\nodex-\arcsep,\v+\va) {};  
    \path[->] (a) edge[line width=1pt] node[] {} (b);
  }
  
  \node [inner sep=0pt] (a) at (\h+\nodesepx*9+\hm*\ha-0.05,\v-0.05) {};
  \node [inner sep=0pt] (b) at (\h+\nodesepx*9+\hm*\ha-0.05,\v-0.4) {};
  \node [inner sep=0pt] (c) at (\h+0.05,\v-0.4) {};
  \node [inner sep=0pt] (d) at (\h+0.05,\v-0.05) {};
%   \path[-] (a) edge[line width=1pt] node[] {} (b);
%   \path[-] (b) edge[line width=1pt] node[] {} (c);
  \path[->] (c) edge[line width=1pt] node[] {} (d);
  \draw[line width=1pt] (c) -| (a) (b) -| (d);
  
  \end{footnotesize}
 \end{tikzpicture}


==> figures/fig_strategy_single.tex <==
\definecolor{color3}{RGB}{197,14,31}%red
\definecolor{color1}{RGB}{35,99,225}%blue
\definecolor{color2}{RGB}{82,171,54}%green

\begin{tikzpicture}
 \begin{scriptsize}
  
 \def\h{0} 
 \def\v{0} 
 \def\sepb{1.2}
 \def\sepc{0.8}
 \def\sepi{0.4} 
 \def\sepe{0.2} 
%  \def\sepc{2}
\def\mhr{1.5}
\def\mh{1.5}
\def\mw{0.4}
\def\mwe{0.2}

\def\rrd{0.15}

\def\lw{1.5}
\def\lwrr{1.2}
 \def\ewenforce{1.5}
 \def\ewexist{1}
 \def\ewenv{1}
  
  
  \node[] (start) at (\h,\v) {};
  
  % j=3
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W33) at ($(start)+(0,\sepc)$) {$3,4$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W32) at ($(W33)+(0,\sepi)$) {$3,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W31) at ($(W32)+(0,\sepi)$) {$3,2$};  
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=3*\mw cm,minimum width=\mhr cm] (X3) at ($(W32)$) {};  
  
  \node[draw, line width=\lw pt, ellipse, text centered, minimum height=\mwe cm, minimum width=\mh cm] (Y2) at ($(W31)+(0,\sepc)$) {$3,1$}; 
  
  \draw[draw=color3, fill=color3, opacity=0.3, rounded corners=2mm, line width=\lwrr pt] ($(W33)-(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$) rectangle ($(Y2)+(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$);

  % j=2
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W22) at ($(Y2)+(0,\sepb)$) {$2,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W21) at ($(W22)+(0,\sepi)$) {$2,2$}; 
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=2*\mw cm,minimum width=\mhr cm] (X2) at ($(W22)+(0,0.5*\sepi)$) {};    
  
  \node[draw, line width=\lw pt, ellipse, text centered, minimum height=\mwe cm, minimum width=\mh cm] (Y1) at ($(W21)+(0,\sepc)$) {$2,1$}; 
  
  \draw[draw=color2, fill=color2, opacity=0.3, rounded corners=2mm, line width=\lwrr pt] ($(W22)-(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$) rectangle ($(Y1)+(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$);
  
   % j=3
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W14) at ($(Y1)+(0,\sepb)$) {$1,5$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W13) at ($(W14)+(0,\sepi)$) {$1,4$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W12) at ($(W13)+(0,\sepi)$) {$1,3$};  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (W11) at ($(W12)+(0,\sepi)$) {$1,2$};    
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=4*\mw cm,minimum width=\mhr cm] (X2) at ($(W13)+(0,0.5*\sepi)$) {};
  
  \node[draw, line width=\lw pt, diamond, text centered, aspect=2, minimum height=\mwe cm, minimum width=\mh cm] (D) at ($(W11)+(0,\sepc)$) {$1,1$};
  
  \draw[draw=color1, fill=color1, opacity=0.3,rounded corners=2mm, line width=\lwrr pt] ($(W14)-(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$) rectangle ($(D)+(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$);
  
  
  \def\of{1.6}
  \def\ofv{0.5}
  
  \draw[->, line width=\ewenforce pt, color1] ($(D)+(0,\sepe)$) -- ($(D)+(0,0.5*\sepi+\ofv)$) -- ($(D)+(-0.8*\of,0.5*\sepi+\ofv)$) -- ($(W33)-(0.8*\of,0.5*\sepi+1.5*\ofv)$)-- ($(W33)-(0,0.5*\sepi+1.5*\ofv)$)-- ($(W33)-(0,0.5*\sepi+\sepe)$);
  
  \draw[->, line width=\ewenforce pt, color1] ($(W33)-(0,0.5*\sepi+1.5*\ofv)$) -- ($(W33)-(-\of,0.5*\sepi+1.5*\ofv)$) -- ($(Y1)+(\of,-0.5*\sepc)$) -- ($(Y1)+(0.5*\mh+\sepe,-0.5*\sepc)$);
  \draw[->, line width=\ewenforce pt, color1]($(Y1)+(\of,-0.5*\sepc)$) -- ($(D)+(\of,-0.5*\sepc)$) -- ($(D)+(0.5*\mh+\sepe,-0.5*\sepc)$);
  \draw[->, line width=\ewenforce pt, color1] (start) -- ($(W33)-(0,0.5*\sepi+\sepe)$);
  
  \draw[->, line width=\ewenforce pt, color2] ($(Y1)+(0,0.8*\sepe)$) -- ($(W14)-(0,0.5*\sepi+\sepe)$);
  
  \def\of{1.4}
  \draw[->, line width=\ewenforce pt, color3] ($(Y2)+(0,0.8*\sepe)$) -- ($(W22)-(0,0.5*\sepi+\sepe)$);
  \draw[->, line width=\ewenforce pt, color3] ($(Y2)+(0,0.5*\sepb)$) -- ($(Y2)+(\of,0.5*\sepb)$)  -- ($(D)+(\of,-0.7*\sepc)$) -- ($(D)+(0.5*\mh+\sepe,-0.7*\sepc)$);
  

  % edges between W and Y
  \draw[->, line width=\ewexist pt,densely dotted] ($(W31)+(0,0.7*\sepe)$) -- ($(Y2)-(0,0.5*\sepi+0.5*\sepe)$);
  \draw[->, line width=\ewexist pt,densely dotted] ($(W21)+(0,0.7*\sepe)$) -- ($(Y1)-(0,0.5*\sepi+0.5*\sepe)$);
  \draw[->, line width=\ewexist pt,densely dotted] ($(W11)+(0,0.7*\sepe)$) -- ($(D)-(0,0.5*\sepi+0.5*\sepe)$);
  
  
  % edges between Ws within X
  \draw[->, line width=\ewexist pt,densely dashed] ($(W31)+(0.3*\mhr,0)$) -- ($(W33)+(0.3*\mhr,0)$) ;
  \draw[->, line width=\ewexist pt,densely dotted] ($(W33)-(0.3*\mhr,0)$) -- ($(W31)-(0.3*\mhr,0)$) ;
  
  \draw[->, line width=\ewexist pt,densely dashed] ($(W21)+(0.3*\mhr,0)$) -- ($(W22)+(0.3*\mhr,0)$) ;
  \draw[->, line width=\ewexist pt,densely dotted] ($(W22)-(0.3*\mhr,0)$) -- ($(W21)-(0.3*\mhr,0)$) ;
  
  \draw[->, line width=\ewexist pt,densely dashed] ($(W11)+(0.3*\mhr,0)$) -- ($(W14)+(0.3*\mhr,0)$) ;
  \draw[->, line width=\ewexist pt,densely dotted] ($(W14)-(0.3*\mhr,0)$) -- ($(W11)-(0.3*\mhr,0)$) ;
  
  
  
  
  
  
  
  
  
  
% Multiple a's and b's
%-------------------------

  
 \def\h{7}
 \def\mhr{1.8}
\def\mh{1.8}
 \def\seph{2.4} 
 \def\dap{0.4} 
 \def\mpa{0.4} 

  \node[draw, line width=\lw pt, diamond, text centered, aspect=6, minimum height=\mwe cm, minimum width=2*\mh cm] (Dam1) at (\h,\v) {$a+1,1,\cdot,1$};
  
  % i=3
  % first column, b=1
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W33) at ($(\h-\seph,\v)+(0,\sepb)$) {$a,3,1,4$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W32) at ($(1W33)+(0,\sepi)$) {$a,3,1,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W31) at ($(1W32)+(0,\sepi)$) {$a,3,1,2$};  
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=3*\mw cm,minimum width=\mhr cm] (1X3) at ($(1W32)$) {}; 
  \node[] (1Y2) at ($(1W31)+(0,\sepc)$) {};  \
  
    % edges between Ws within X
    \draw[->, line width=\ewexist pt,densely dashed] ($(1W31)+(\dap*\mhr,0)$) -- ($(1W33)+(\dap*\mhr,0)$) ;
    \draw[->, line width=\ewexist pt,densely dotted] ($(1W33)-(\dap*\mhr,0)$) -- ($(1W31)-(\dap*\mhr,0)$) ;
  
 
  
  % second column, b=2
  
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W33) at ($(\h,\v)+(0,\sepb)$) {};% {$a,3,2,4$};
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W32) at ($(2W33)+(0,\sepi)$) {};%{$a,3,2,3$};
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W31) at ($(2W32)+(0,\sepi)$) {};%{$a,3,2,2$};  
  \node[ line width=\lw pt, rectangle, text centered, minimum height=3*\mw cm,minimum width=\mhr cm] (2X3) at ($(2W32)$) {};  
  \node[] (2Y2) at ($(2W31)+(0,\sepc)$) {};
  
%       % edges between Ws within X
%     \draw[->, line width=\ewexist pt,densely dashed] ($(2W31)+(0.3*\mhr,0)$) -- ($(2W33)+(0.3*\mhr,0)$) ;
%     \draw[->, line width=\ewexist pt,densely dotted] ($(2W33)-(0.3*\mhr,0)$) -- ($(2W31)-(0.3*\mhr,0)$) ;
  
  % third column, b=3
 
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W33) at ($(\h+\seph,\v)+(0,\sepb)$) {};%{$a,3,3,4$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W32) at ($(3W33)+(0,\sepi)$) {$a,3,3,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W31) at ($(3W32)+(0,\sepi)$) {$a,3,3,2$};  
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=2*\mw cm,minimum width=\mhr cm] (3X3) at ($(3W32)+(0,0.5*\sepi)$) {};  
  \node[] (3Y2) at ($(3W31)+(0,\sepc)$) {};
  
%       % edges between Ws within X
	\draw[->, line width=\ewexist pt,densely dashed] ($(3W31)+(\dap*\mhr,0)$) -- ($(3W32)+(\dap*\mhr,0)$) ;
	\draw[->, line width=\ewexist pt,densely dotted] ($(3W32)-(\dap*\mhr,0)$) -- ($(3W31)-(\dap*\mhr,0)$) ;

  % Y2
  \node[draw, line width=\lw pt, ellipse, text centered, minimum height=\mwe cm, minimum width=3*\mh cm] (Y2) at (2Y2) {$a,3,\cdot,1$};
  
    % edges between W and Y
    \draw[->, line width=\ewexist pt,densely dotted] ($(1W31)+(0,0.7*\sepe)$) -- ($(1Y2)-(-\mpa,0.5*\sepi+0.5*\sepe)$);
%     \draw[->, line width=\ewexist pt,densely dotted] ($(2W31)+(0,0.7*\sepe)$) -- ($(2Y2)-(0,0.5*\sepi+0.5*\sepe)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(3W31)+(0,0.7*\sepe)$) -- ($(3Y2)-(\mpa,0.5*\sepi+0.5*\sepe)$);
  
  %box  
  \draw[draw=color3, fill=color3, opacity=0.3, rounded corners=2mm, line width=\lwrr pt] ($(1W33)-(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$) rectangle ($(3Y2)+(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$);
  
  
  % i=2
  % first column, b=1
  
  \node[draw,  rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W22) at ($(1Y2)+(0,\sepb)$) {$a,2,1,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W21) at ($(1W22)+(0,\sepi)$) {$a,2,1,2$}; 
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=2*\mw cm,minimum width=\mhr cm] (1X2) at ($(1W22)+(0,0.5*\sepi)$) {};    
  \node[] (1Y1) at ($(1W21)+(0,\sepc)$) {}; 
    \draw[->, line width=\ewexist pt,densely dashed] ($(1W21)+(\dap*\mhr,0)$) -- ($(1W22)+(\dap*\mhr,0)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(1W22)-(\dap*\mhr,0)$) -- ($(1W21)-(\dap*\mhr,0)$);
  
  % second column, b=2
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W22) at ($(2Y2)+(0,\sepb)$) {$a,2,2,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W21) at ($(2W22)+(0,\sepi)$) {$a,2,2,2$}; 
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=2*\mw cm,minimum width=\mhr cm] (2X2) at ($(2W22)+(0,0.5*\sepi)$) {};    
  \node[] (2Y1) at ($(2W21)+(0,\sepc)$) {};
    \draw[->, line width=\ewexist pt,densely dashed] ($(2W21)+(\dap*\mhr,0)$) -- ($(2W22)+(\dap*\mhr,0)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(2W22)-(\dap*\mhr,0)$) -- ($(2W21)-(\dap*\mhr,0)$);
  
  % third column, b=3
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W22) at ($(3Y2)+(0,\sepb)$) {$a,2,3,3$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W21) at ($(3W22)+(0,\sepi)$) {$a,2,3,2$}; 
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=2*\mw cm,minimum width=\mhr cm] (3X2) at ($(3W22)+(0,0.5*\sepi)$) {};    
  \node[] (3Y1) at ($(3W21)+(0,\sepc)$) {}; 
    \draw[->, line width=\ewexist pt,densely dashed] ($(3W21)+(\dap*\mhr,0)$) -- ($(3W22)+(\dap*\mhr,0)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(3W22)-(\dap*\mhr,0)$) -- ($(3W21)-(\dap*\mhr,0)$);
  
   % Y1
  \node[draw, line width=\lw pt, ellipse, text centered, minimum height=\mwe cm, minimum width=3*\mh cm] (Y1) at (2Y1) {$a,2,\cdot,1$};
  
     % edges between W and Y
    \draw[->, line width=\ewexist pt,densely dotted] ($(1W21)+(0,0.7*\sepe)$) -- ($(1Y1)-(-\mpa,0.5*\sepi+0.5*\sepe)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(2W21)+(0,0.7*\sepe)$) -- ($(2Y1)-(0,0.5*\sepi+0.5*\sepe)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(3W21)+(0,0.7*\sepe)$) -- ($(3Y1)-(\mpa,0.5*\sepi+0.5*\sepe)$);
    
  %box  
  \draw[draw=color2, fill=color2, opacity=0.3, rounded corners=2mm, line width=\lwrr pt] ($(1W22)-(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$) rectangle ($(3Y1)+(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$);
  
  
  % i=1
  % first column, b=1
  
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W14) at ($(1Y1)+(0,\sepb)$) {};%{$a,1,1,5$};
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W13) at ($(1W14)+(0,\sepi)$) {};%{$a,1,1,4$};
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W12) at ($(1W13)+(0,\sepi)$) {};%{$a,1,1,3$};  
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (1W11) at ($(1W12)+(0,\sepi)$) {};%{$a,1,1,2$};    
  \node[ line width=\lw pt, rectangle, text centered, minimum height=4*\mw cm,minimum width=\mhr cm] (X2) at ($(1W13)+(0,0.5*\sepi)$) {};
  
%     \draw[->, line width=\ewexist pt,densely dashed] ($(1W11)+(\dap*\mhr,0)$) -- ($(1W22)+(\dap*\mhr,0)$);
%     \draw[->, line width=\ewexist pt,densely dotted] ($(1W22)-(\dap*\mhr,0)$) -- ($(1W21)-(\dap*\mhr,0)$);
    
  % second column, b=2
  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W14) at ($(2Y1)+(0,\sepb)$) {$a,1,2,5$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W13) at ($(2W14)+(0,\sepi)$) {$a,1,2,4$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W12) at ($(2W13)+(0,\sepi)$) {$a,1,2,3$};  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (2W11) at ($(2W12)+(0,\sepi)$) {$a,1,2,2$};    
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=4*\mw cm,minimum width=\mhr cm] (2X2) at ($(2W13)+(0,0.5*\sepi)$) {};
  \node[] (2Y0) at ($(2W11)+(0,\sepc)$) {}; 
    \draw[->, line width=\ewexist pt,densely dashed] ($(2W11)+(\dap*\mhr,0)$) -- ($(2W14)+(\dap*\mhr,0)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(2W14)-(\dap*\mhr,0)$) -- ($(2W11)-(\dap*\mhr,0)$);
  
  % third column, b=3 
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W14) at ($(3Y1)+(0,\sepb)$) {};%{$a,1,3,5$};
  \node[ rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W13) at ($(3W14)+(0,\sepi)$) {};%{$a,1,3,4$};
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W12) at ($(3W13)+(0,\sepi)$) {$a,1,3,3$};  
  \node[draw, rectangle, text centered, minimum height=\mw cm,minimum width=\mhr cm] (3W11) at ($(3W12)+(0,\sepi)$) {$a,1,3,2$};    
  \node[draw, line width=\lw pt, rectangle, text centered, minimum height=2*\mw cm,minimum width=\mhr cm] (3X2) at ($(3W12)+(0,0.5*\sepi)$) {};
  \node[] (3Y0) at ($(3W11)+(0,\sepc)$) {}; 
    \draw[->, line width=\ewexist pt,densely dashed] ($(3W11)+(\dap*\mhr,0)$) -- ($(3W12)+(\dap*\mhr,0)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(3W12)-(\dap*\mhr,0)$) -- ($(3W11)-(\dap*\mhr,0)$);
  
  %D
  \node[draw, line width=\lw pt, diamond, text centered, aspect=6, minimum height=\mwe cm, minimum width=2*\mh cm] (Da) at ($(2W11)+(0,\sepc)$) {$a,1,\cdot,1$};
  
    % edges between W and Y
%     \draw[->, line width=\ewexist pt,densely dotted] ($(1W21)+(0,0.7*\sepe)$) -- ($(1Y1)-(-\mpa,0.5*\sepi+0.5*\sepe)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(2W11)+(0,0.7*\sepe)$) -- ($(2Y0)-(0,0.5*\sepi+0.5*\sepe)$);
    \draw[->, line width=\ewexist pt,densely dotted] ($(3W11)+(0,0.7*\sepe)$) -- ($(3Y0)-(1.5*\mpa,0.5*\sepe)$);
  
  %box  
  \draw[draw=color1, fill=color1, opacity=0.3, rounded corners=2mm, line width=\lwrr pt] ($(1W14)-(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$) rectangle ($(3Y0)+(0.5*\mhr+\rrd,0.5*\sepi+\rrd)$);
  
  
  % colored edges
  \def\of{4}
  \def\ofv{0.5}
  
  \draw[->, line width=\ewenforce pt, color1] ($(Da)+(0,\sepe)$) -- ($(Da)+(0,0.5*\sepi+\ofv)$);
  
  \draw[->, line width=\ewenforce pt, color1] ($(Dam1)+(0,\sepe)$) -- ($(2W33)-(0,0.5*\sepi+\sepe)$);
  
  \draw[->, line width=\ewenforce pt, color1] ($(Dam1)+(0,0.5*\sepb)$) -- ($(Dam1)+(\of,0.5*\sepb)$) -- ($(2Y1)+(\of,-0.5*\sepc)$) -- ($(3Y1)+(0.5*\mh+\sepe,-0.5*\sepc)$);
  \draw[->, line width=\ewenforce pt, color1]($(2Y1)+(\of,-0.5*\sepc)$) -- ($(2Y0)+(\of,-0.5*\sepc)$) -- ($(3Y0)+(0.5*\mh+\sepe,-0.5*\sepc)$);
%     \draw[->, line width=\ewexist pt ,color1, densely dashed] ($(Da)+(3,\sepe)$) -- ($(Da)+(3,0.5*\sepi+\ofv)$);
%   \draw[->, line width=\ewexist pt ,color1, densely dashed] ($(2Y1)+(-3,0.8*\sepe)$) -- ($(2W14)-(3,0.5*\sepi+\sepe)$);
%   
  \draw[->, line width=\ewenforce pt, color2] ($(2Y1)+(0,0.8*\sepe)$) -- ($(2W14)-(0,0.5*\sepi+\sepe)$);
    \draw[->, line width=\ewexist pt ,color2, densely dashed] ($(2Y1)+(3,0.8*\sepe)$) -- ($(2W14)-(-3,0.5*\sepi+\sepe)$);
  \draw[->, line width=\ewexist pt ,color2, densely dashed] ($(2Y1)+(-3,0.8*\sepe)$) -- ($(2W14)-(3,0.5*\sepi+\sepe)$);
%   
  \def\of{3.8}
  \draw[->, line width=\ewenforce pt, color3] ($(2Y2)+(0,0.8*\sepe)$) -- ($(2W22)-(0,0.5*\sepi+\sepe)$);
  \draw[->, line width=\ewenforce pt, color3] ($(2Y2)+(0,0.5*\sepb)$) -- ($(2Y2)+(\of,0.5*\sepb)$)  -- ($(2Y0)+(\of,-0.7*\sepc)$) -- ($(3Y0)+(0.5*\mh+\sepe,-0.7*\sepc)$);
  \draw[->, line width=\ewexist pt ,color3, densely dashed] ($(2Y2)+(3,0.8*\sepe)$) -- ($(2W22)-(-3,0.5*\sepi+\sepe)$);
  \draw[->, line width=\ewexist pt ,color3, densely dashed] ($(2Y2)+(-3,0.8*\sepe)$) -- ($(2W22)-(3,0.5*\sepi+\sepe)$);
  
 \end{scriptsize}
\end{tikzpicture}
